360MonoDepth: High-Resolution 360{\deg} Monocular Depth Estimation

360{\deg} cameras can capture complete environments in a single shot, which makes 360{\deg} imagery alluring in many computer vision tasks. However, monocular depth estimation remains a challenge for 360{\deg} data, particularly for high resolutions like 2K (2048x1024) and beyond that are important for novel-view synthesis and virtual reality applications. Current CNN-based methods do not support such high resolutions due to limited GPU memory. In this work, we propose a flexible framework for monocular depth estimation from high-resolution 360{\deg} images using tangent images. We project the 360{\deg} input image onto a set of tangent planes that produce perspective views, which are suitable for the latest, most accurate state-of-the-art perspective monocular depth estimators. To achieve globally consistent disparity estimates, we recombine the individual depth estimates using deformable multi-scale alignment followed by gradient-domain blending. The result is a dense, high-resolution 360{\deg} depth map with a high level of detail, also for outdoor scenes which are not supported by existing methods. Our source code and data are available at https://manurare.github.io/360monodepth/.

==> figures/blending-weights.tex <==
\begin{figure*}[t!]
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.85cm, magnification=4, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={red!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=4.2cm, trim=#1, clip]{figures/#2}}

	\node [image]                 (col1-row1) at (0,0)             {\subfig{blendweights_0/nn_2.jpg}};
	\node [image,right=\padding]  (col2-row1) at (col1-row1.east)  {\subfig{blendweights_0/mean_2.jpg}};
	\node [image,right=\padding]  (col3-row1) at (col2-row1.east)  {\subfig{blendweights_0/radial_2.jpg}};
	\node [image,right=\padding]  (col4-row1) at (col3-row1.east)  {\subfig{blendweights_0/frustum_2.jpg}};

	\node [image,below=\padding]  (col1-row2) at (col1-row1.south) {\subfig{blendweights_0/nn_13.jpg}};
	\node [image,below=\padding]  (col2-row2) at (col2-row1.south) {\subfig{blendweights_0/mean_13.jpg}};
	\node [image,below=\padding]  (col3-row2) at (col3-row1.south) {\subfig{blendweights_0/radial_13.jpg}};
	\node [image,below=\padding]  (col4-row2) at (col4-row1.south) {\subfig{blendweights_0/frustum_13.jpg}};
	
	\node [image,below=\padding]  (col1-row3) at (col1-row2.south) {\subfig[650 330 750 330]{replica/124_360monodepth_nn.jpg}};
	\node [image,below=\padding]  (col2-row3) at (col2-row2.south) {\subfig[650 330 750 330]{replica/124_360monodepth_mean.jpg}};
	\node [image,below=\padding]  (col3-row3) at (col3-row2.south) {\subfig[650 330 750 330]{replica/124_360monodepth_radial.jpg}};
	\node [image,below=\padding]  (col4-row3) at (col4-row2.south) {\subfig[650 330 750 330]{replica/124_360monodepth_frustum.jpg}};

	\node [collabel] at (col1-row1.north) {Nearest-neighbour weights (`NN')};
	\node [collabel] at (col2-row1.north) {Mean blending weights};
	\node [collabel] at (col3-row1.north) {Radial blending weights};
	\node [collabel] at (col4-row1.north) {Frustum blending weights};
	\node [rowlabel] at (col1-row1.west) {Face 2};
	\node [rowlabel] at (col1-row2.west) {Face 13};
	\node [rowlabel] at (col1-row3.west) {Depth map (crop)};
	
	\draw[arrow,red!50!black] ($(col1-row3.center)+(-1.2,-0.5)$) -- ++(-0.4,0.4);
	\draw[arrow,red!50!black] ($(col2-row3.center)+( 0.3,-0.7)$) -- ++( 0.4,0.4);
	\draw[arrow,red!50!black] ($(col3-row3.center)+(-0.2, 0.1)$) -- ++( 0.4,0.4);

\end{tikzpicture}%
\caption{\label{fig:blending_weights}%
	Comparison of blending weights for icosahedron tangent images, in equirectangular projection.
	Vanilla tangent images \cite{EderSLF2020} select estimates only from the nearest tangent image (`NN').
	Mean weights average all overlapping tangent images per pixel.
	Radial weights start decaying at 15° from the centre of projection.
	Frustum blending weights start decaying 30\% diagonally towards the principal point off from each corner.
	Notice that disparity maps blended using `NN', `mean' and `radial' weights contain visible seams, which `frustum' minimises.
}
\end{figure*}

==> figures/comparison-figure.tex <==
\begin{figure*}[tp]
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.85cm, magnification=4, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={red!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\def\matterportimage{481}
	\def\replicaimage{001}
	\def\omniphotosimage{009}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=1.85cm, trim=#1, clip]{figures/#2}}

	\node [image]                 (col1-row1) at (0,0)             {\subfig{matterport/\matterportimage_rgb}};
	\node [image,right=2.05cm]    (col2-row1) at (col1-row1.east)  {\subfig{replica/\replicaimage_rgb}};
	\node [image,right=2.05cm]    (col3-row1) at (col2-row1.east)  {\subfig{omniphotos/\omniphotosimage_rgb}};
	
	\node [image,below=\padding]  (col1-row2) at (col1-row1.south) {\subfig{matterport/\matterportimage_GT}};
	\node [image,below=\padding]  (col2-row2) at (col2-row1.south) {\subfig{replica/\replicaimage_GT}};
	\node [image,below=\padding]  (col3-row2) at (col3-row1.south) {\textcolor{black!10}{\rule{3.7cm}{1.85cm}}};
	\draw[thick,black!50] (col3-row2.north west) -- (col3-row2.south east);
	\draw[thick,black!50] (col3-row2.north east) -- (col3-row2.south west);
	\node[fill=black!10] at (col3-row2.center) {\Large \textcolor{black!50}{\textsf{\textbf{N/\hspace{-1.5pt}A}}}};
	
	\node [image,below=\padding]  (col1-row3) at (col1-row2.south) {\subfig{matterport/\matterportimage_omnidepth}};
	\node [image,below=\padding]  (col2-row3) at (col2-row2.south) {\subfig{replica/\replicaimage_omnidepth}};
	\node [image,below=\padding]  (col3-row3) at (col3-row2.south) {\subfig{omniphotos/\omniphotosimage_omnidepth}};
	
	\node [image,below=\padding]  (col1-row4) at (col1-row3.south) {\subfig{matterport/\matterportimage_bifuse}};
	\node [image,below=\padding]  (col2-row4) at (col2-row3.south) {\subfig{replica/\replicaimage_bifuse}};
	\node [image,below=\padding]  (col3-row4) at (col3-row3.south) {\subfig{omniphotos/\omniphotosimage_bifuse}};
	
	\node [image,below=\padding]  (col1-row5) at (col1-row4.south) {\subfig{matterport/\matterportimage_hohonet}};
	\node [image,below=\padding]  (col2-row5) at (col2-row4.south) {\subfig{replica/\replicaimage_hohonet}};
	\node [image,below=\padding]  (col3-row5) at (col3-row4.south) {\subfig{omniphotos/\omniphotosimage_hohonet}};
	
	\node [image,below=\padding]  (col1-row6) at (col1-row5.south) {\subfig{matterport/\matterportimage_unifuse}};
	\node [image,below=\padding]  (col2-row6) at (col2-row5.south) {\subfig{replica/\replicaimage_unifuse}};
	\node [image,below=\padding]  (col3-row6) at (col3-row5.south) {\subfig{omniphotos/\omniphotosimage_unifuse}};
	
	\node [image,below=\padding]  (col1-row7) at (col1-row6.south) {\subfig{matterport/\matterportimage_360monodepth_poisson}};
	\node [image,below=\padding]  (col2-row7) at (col2-row6.south) {\subfig{replica/\replicaimage_360monodepth_poisson}};
	\node [image,below=\padding]  (col3-row7) at (col3-row6.south) {\subfig{omniphotos/\omniphotosimage_360monodepth_poisson_midas3}};
	
	
	\spy[style4] on ($(col1-row1.center)+(-0.5,-0.05)$) in node (crop-col1-row1) [anchor=west] at ($(col1-row1.east)+(2pt,0)$);
	\spy[style4] on ($(col1-row2.center)+(-0.5,-0.05)$) in node (crop-col1-row2) [anchor=west] at ($(col1-row2.east)+(2pt,0)$);
	\spy[style4] on ($(col1-row3.center)+(-0.5,-0.05)$) in node (crop-col1-row3) [anchor=west] at ($(col1-row3.east)+(2pt,0)$);
	\spy[style4] on ($(col1-row4.center)+(-0.5,-0.05)$) in node (crop-col1-row4) [anchor=west] at ($(col1-row4.east)+(2pt,0)$);
	\spy[style4] on ($(col1-row5.center)+(-0.5,-0.05)$) in node (crop-col1-row5) [anchor=west] at ($(col1-row5.east)+(2pt,0)$);
	\spy[style4] on ($(col1-row6.center)+(-0.5,-0.05)$) in node (crop-col1-row6) [anchor=west] at ($(col1-row6.east)+(2pt,0)$);
	\spy[style4] on ($(col1-row7.center)+(-0.5,-0.05)$) in node (crop-col1-row7) [anchor=west] at ($(col1-row7.east)+(2pt,0)$);
	
	\spy[style4] on ($(col2-row1.center)+(-1.3,-0.15)$) in node (crop-col2-row1) [anchor=west] at ($(col2-row1.east)+(2pt,0)$);
	\spy[style4] on ($(col2-row2.center)+(-1.3,-0.15)$) in node (crop-col2-row2) [anchor=west] at ($(col2-row2.east)+(2pt,0)$);
	\spy[style4] on ($(col2-row3.center)+(-1.3,-0.15)$) in node (crop-col2-row3) [anchor=west] at ($(col2-row3.east)+(2pt,0)$);
	\spy[style4] on ($(col2-row4.center)+(-1.3,-0.15)$) in node (crop-col2-row4) [anchor=west] at ($(col2-row4.east)+(2pt,0)$);
	\spy[style4] on ($(col2-row5.center)+(-1.3,-0.15)$) in node (crop-col2-row5) [anchor=west] at ($(col2-row5.east)+(2pt,0)$);
	\spy[style4] on ($(col2-row6.center)+(-1.3,-0.15)$) in node (crop-col2-row6) [anchor=west] at ($(col2-row6.east)+(2pt,0)$);
	\spy[style4] on ($(col2-row7.center)+(-1.3,-0.15)$) in node (crop-col2-row7) [anchor=west] at ($(col2-row7.east)+(2pt,0)$);
	
	\spy[style4] on ($(col3-row1.center)+(0.1,-0.1)$) in node (crop-col3-row1) [anchor=west] at ($(col3-row1.east)+(2pt,0)$);
	\node[image,right] (crop-col3-row2) at ($(col3-row2.east)+(2pt,0)$) {\textcolor{black!10}{\rule{1.85cm}{1.85cm}}};
	\draw[thick,black!50] (crop-col3-row2.north west) -- (crop-col3-row2.south east);
	\draw[thick,black!50] (crop-col3-row2.north east) -- (crop-col3-row2.south west);
	\node[fill=black!10] at (crop-col3-row2.center) {\Large \textcolor{black!50}{\textsf{\textbf{N/\hspace{-1.5pt}A}}}};
	\spy[style4] on ($(col3-row3.center)+(0.1,-0.1)$) in node (crop-col3-row3) [anchor=west] at ($(col3-row3.east)+(2pt,0)$);
	\spy[style4] on ($(col3-row4.center)+(0.1,-0.1)$) in node (crop-col3-row4) [anchor=west] at ($(col3-row4.east)+(2pt,0)$);
	\spy[style4] on ($(col3-row5.center)+(0.1,-0.1)$) in node (crop-col3-row5) [anchor=west] at ($(col3-row5.east)+(2pt,0)$);
	\spy[style4] on ($(col3-row6.center)+(0.1,-0.1)$) in node (crop-col3-row6) [anchor=west] at ($(col3-row6.east)+(2pt,0)$);
	\spy[style4] on ($(col3-row7.center)+(0.1,-0.1)$) in node (crop-col3-row7) [anchor=west] at ($(col3-row7.east)+(2pt,0)$);
	
	\node [collabel] at ($(col1-row1.north west)!0.75!(col1-row1.north east)$) {Matterport3D-2K \cite{ChangDFHNSSZZ2017}};
	\node [collabel] at ($(col2-row1.north west)!0.75!(col2-row1.north east)$) {Replica360-2K \cite{StrauWMCWGEMRVCYBYPYZLCBGMPSBSNGLN2019,AttalLGRT2020}};
	\node [collabel] at ($(col3-row1.north west)!0.75!(col3-row1.north east)$) {OmniPhotos};
	\node [rowlabel] at (col1-row1.west) {Input image};
	\node [rowlabel] at (col1-row2.west) {Ground truth};
	\node [rowlabel] at (col1-row3.west) {OmniDepth \cite{ZioulKZD2018}};
	\node [rowlabel] at (col1-row4.west) {BiFuse \cite{WangYSCT2020}};
	\node [rowlabel] at (col1-row5.west) {HoHoNet\MData \cite{SunSC2021}};
	\node [rowlabel] at (col1-row6.west) {UniFuse\MData \cite{JiangSZDH2021}};
	\node [rowlabel] at (col1-row7.west) {Ours\Mviii};

\end{tikzpicture}%
	\caption{\label{fig:comparison-figure}%
		Qualitative comparison to different methods on different datasets.
		Our results show the highest level of detail of all predictions.
	}
\end{figure*}

==> figures/failure-cases.tex <==
\begin{figure}[b]%
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.85cm, magnification=4, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={red!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[width=4.0cm, trim=#1, clip]{figures/#2}}

	\node [image]                 (col1-row1) at (0,0)             {\subfig[500 350 800 300]{replica/111_rgb-corrected}};
	\node [image,right=\padding]  (col2-row1) at (col1-row1.east)  {\subfig{replica/043_rgb}};

	\node [image,below=\padding]  (col1-row2) at (col1-row1.south) {\subfig[500 350 800 300]{replica/111_GT}};
	\node [image,below=\padding]  (col2-row2) at (col2-row1.south) {\subfig{replica/043_GT}};
	
	\node [image,below=\padding]  (col1-row3) at (col1-row2.south) {\subfig[0 50 0 50]{replica/tangent_images/0000_rgb_pano_disp_erp_007_pfm.jpg}};
	\node [image,below=\padding]  (col2-row3) at (col2-row2.south) {\subfig[0 50 0 50]{replica/tangent_images/0001_rgb_pano_disp_erp_006_pfm.jpg}};
	
	\node [image,below=\padding]  (col1-row4) at (col1-row3.south) {\subfig[500 350 800 300]{replica/111_360monodepth_poisson}};
	\node [image,below=\padding]  (col2-row4) at (col2-row3.south) {\subfig{replica/043_360monodepth_poisson}};

	\node [collabel] at ($(col1-row1.north west)!0.5!(col1-row1.north east)$) {Photorealistic textures (crop)};
	\node [collabel] at ($(col2-row1.north west)!0.5!(col2-row1.north east)$) {Error in least-squares rescaling};
	\node [rowlabel] at (col1-row1.west) {Input image};
	\node [rowlabel] at (col1-row2.west) {Ground truth};
	\node [rowlabel] at (col1-row3.west) {Tangent disparity};
	\node [rowlabel] at (col1-row4.west) {Ours\Mviii};

\end{tikzpicture}%
	\caption{\label{fig:failure-cases}%
		Failure cases for our method.
		\textbf{Left:}
		Our method cannot overcome incorrect tangent disparity estimates such as this photorealistic textured wall, which is treated as if it was an island view and not a wall.
		\textbf{Right:}
		In some cases, the least-squares rescaling to fit the ground-truth disparity range results in negative disparities, which produces incorrect, negative depth values (dark purple).
	}
\end{figure}

==> figures/incorrect-GT.tex <==
\begin{figure*}%
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.85cm, magnification=4, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={red!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=3.4cm, trim=#1, clip]{figures/#2}}

	\node [image]                 (col1-row1) at (0,0)             {\subfig{matterport/976_rgb}};
	\node [image,right=\padding]  (col2-row1) at (col1-row1.east)  {\subfig{matterport/1449_rgb}};
	\node [image,right=\padding]  (col3-row1) at (col2-row1.east)  {\subfig[704 480 864 64]{matterport/932_rgb}};

	\node [image,below=\padding]  (col1-row2) at (col1-row1.south) {\subfig{matterport/976_GT}};
	\node [image,below=\padding]  (col2-row2) at (col2-row1.south) {\subfig{matterport/1449_GT}};
	\node [image,below=\padding]  (col3-row2) at (col3-row1.south) {\subfig[704 480 864 64]{matterport/932_GT}};
	
	\node [image,below=\padding]  (col1-row3) at (col1-row2.south) {\subfig{matterport/976_360monodepth_poisson}};
	\node [image,below=\padding]  (col2-row3) at (col2-row2.south) {\subfig{matterport/1449_360monodepth_poisson}};
	\node [image,below=\padding]  (col3-row3) at (col3-row2.south) {\subfig[704 480 864 64]{matterport/932_360monodepth_poisson}};

	\node [collabel] at ($(col1-row1.north west)!0.5!(col1-row1.north east)$) {Mirror surface (GT) versus visible reflection (ours)};
	\node [collabel] at ($(col2-row1.north west)!0.5!(col2-row1.north east)$) {Window surface (GT) versus outside scene (ours)};
	\node [collabel] at ($(col3-row1.north west)!0.5!(col3-row1.north east)$) {Crop: Missing chandelier};
	\node [rowlabel] at (col1-row1.west) {Input image};
	\node [rowlabel] at (col1-row2.west) {Ground-truth depth map};
	\node [rowlabel] at (col1-row3.west) {Ours\Mviii};
	
	\draw[arrow,blue] ($(col1-row1.center)+(-0.2,-1.4)$) -- ++(-0.4,0.4);
	\draw[arrow,blue] ($(col1-row1.center)+( 0.6,-1.2)$) -- ++(-0.4,0.4);
	\draw[arrow,blue] ($(col2-row1.center)+(-2.5,-0.6)$) -- ++(-0.4,0.4);
	\draw[arrow,blue] ($(col2-row1.center)+( 1.0, 0.2)$) -- ++( 0.4,0.4);
	\draw[arrow,blue] ($(col3-row1.center)+(-0.5,-0.8)$) -- ++( 0.4,0.4);
	
	\draw[arrow,red!80!black] ($(col1-row2.center)+(-0.2,-1.4)$) -- ++(-0.4,0.4);
	\draw[arrow,red!80!black] ($(col1-row2.center)+( 0.6,-1.2)$) -- ++(-0.4,0.4);
	\draw[arrow,red!80!black] ($(col2-row2.center)+(-2.5,-0.6)$) -- ++(-0.4,0.4);
	\draw[arrow,red!80!black] ($(col2-row2.center)+( 1.0,-0.2)$) -- ++( 0.4,0.4);
	\draw[arrow,red!80!black] ($(col3-row2.center)+(-0.5,-0.8)$) -- ++( 0.4,0.4);
	
	\draw[arrow,green!85!black] ($(col1-row3.center)+(-0.2,-1.4)$) -- ++(-0.4,0.4);
	\draw[arrow,green!85!black] ($(col1-row3.center)+( 0.6,-1.2)$) -- ++(-0.4,0.4);
	\draw[arrow,green!90!black] ($(col2-row3.center)+(-2.5,-0.6)$) -- ++(-0.4,0.4);
	\draw[arrow,green!85!black] ($(col2-row3.center)+( 1.0,-0.2)$) -- ++( 0.4,0.4);
	\draw[arrow,green!85!black] ($(col3-row3.center)+(-0.5,-0.8)$) -- ++( 0.4,0.4);

\end{tikzpicture}%
	\caption{\label{fig:incorrect-GT}%
		Inconsistent ground-truth depth maps in Matterport3D \cite{ChangDFHNSSZZ2017}.
		\textbf{Left:}
		The mesh geometry covers the surface of the mirrors instead of representing the reflection of the visible scene.
		\textbf{Centre:}
		The large windows in the room are treated as if they were opaque, instead of showing the depth of the environment outside or being masked out.
		\textbf{Right:}
		The chandelier is missing in the mesh but reconstructed by our method.
	}
\end{figure*}

==> figures/matterport-replica-comparison.tex <==
\begin{figure*}%
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.85cm, magnification=4, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={red!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=2.1cm, trim=#1, clip]{figures/#2}}

	\node [image]                 (col1-row1) at (0,0)             {\subfig{matterport/396_rgb}};
	\node [image,right=\padding]  (col2-row1) at (col1-row1.east)  {\subfig{matterport/564_rgb}};
	\node [image,right=\padding]  (col3-row1) at (col2-row1.east)  {\subfig{replica/072_rgb}};
	\node [image,right=\padding]  (col4-row1) at (col3-row1.east)  {\subfig{replica/095_rgb}};

	\node [image,below=\padding]  (col1-row2) at (col1-row1.south) {\subfig{matterport/396_GT}};
	\node [image,below=\padding]  (col2-row2) at (col2-row1.south) {\subfig{matterport/564_GT}};
	\node [image,below=\padding]  (col3-row2) at (col3-row1.south) {\subfig{replica/072_GT}};
	\node [image,below=\padding]  (col4-row2) at (col4-row1.south) {\subfig{replica/095_GT}};
	
	\node [image,below=\padding]  (col1-row3) at (col1-row2.south) {\subfig{matterport/396_hohonet}};
	\node [image,below=\padding]  (col2-row3) at (col2-row2.south) {\subfig{matterport/564_hohonet}};
	\node [image,below=\padding]  (col3-row3) at (col3-row2.south) {\subfig{replica/072_hohonet}};
	\node [image,below=\padding]  (col4-row3) at (col4-row2.south) {\subfig{replica/095_hohonet}};
	
	\node [image,below=\padding]  (col1-row4) at (col1-row3.south) {\subfig{matterport/396_unifuse}};
	\node [image,below=\padding]  (col2-row4) at (col2-row3.south) {\subfig{matterport/564_unifuse}};
	\node [image,below=\padding]  (col3-row4) at (col3-row3.south) {\subfig{replica/072_unifuse}};
	\node [image,below=\padding]  (col4-row4) at (col4-row3.south) {\subfig{replica/095_unifuse}};
	
	\node [image,below=\padding]  (col1-row5) at (col1-row4.south) {\subfig{matterport/396_360monodepth_poisson}};
	\node [image,below=\padding]  (col2-row5) at (col2-row4.south) {\subfig{matterport/564_360monodepth_poisson}};
	\node [image,below=\padding]  (col3-row5) at (col3-row4.south) {\subfig{replica/072_360monodepth_poisson}};
	\node [image,below=\padding]  (col4-row5) at (col4-row4.south) {\subfig{replica/095_360monodepth_poisson}};

	\node [collabel] at ($(col1-row1.north west)!0.5!(col2-row1.north east)$) {Matterport3D-2K \cite{ChangDFHNSSZZ2017}};
	\node [collabel] at ($(col3-row1.north west)!0.5!(col4-row1.north east)$) {Replica360-2K \cite{StrauWMCWGEMRVCYBYPYZLCBGMPSBSNGLN2019,AttalLGRT2020}};
	\node [rowlabel] at (col1-row1.west) {Input image};
	\node [rowlabel] at (col1-row2.west) {Ground truth};
	\node [rowlabel] at (col1-row3.west) {HoHoNet\MData \cite{SunSC2021}};
	\node [rowlabel] at (col1-row4.west) {UniFuse\MData \cite{JiangSZDH2021}};
	\node [rowlabel] at (col1-row5.west) {Ours\Mviii};

\end{tikzpicture}%
	\caption{\label{fig:matterport-replica-comparison}%
		Estimated 360° depth maps at 2K resolution for indoor environments.
		Our results are closer to the ground-truth depth maps.
	}
\end{figure*}

==> figures/omniphotos-comparison.tex <==
\begin{figure}%
\centering
\begin{tikzpicture}[
	image/.style={inner sep=0pt, outer sep=0pt},
	collabel/.style={above=9pt, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	rowlabel/.style={left=9pt, rotate=90, anchor=north, inner ysep=0pt, scale=0.8, align=center},
	subcaption/.style={inner xsep=0.75mm, inner ysep=0.75mm, below right},
	arrow/.style={-{Latex[length=2.5mm,width=4mm]}, line width=2mm},
	spy using outlines={rectangle, size=1.85cm, magnification=4, connect spies, ultra thick, every spy on node/.append style={thick}},
	style1/.style={cyan!90!black,thick},
	style2/.style={orange!90!black},
	style3/.style={blue!90!black},
	style4/.style={red!90!black},
	]
	
	\def\padding{0.005\linewidth}
	\newcommand{\subfig}[2][0px 0px 0px 0px]{\includegraphics[height=2.0cm, trim=#1, clip]{figures/#2}}

	\node [image]                 (col1-row1) at (0,0)             {\subfig{omniphotos/002_rgb}};
	\node [image,right=\padding]  (col2-row1) at (col1-row1.east)  {\subfig{omniphotos/005_rgb}};

	\node [image,below=\padding]  (col1-row2) at (col1-row1.south) {\subfig{omniphotos/002_hohonet}};
	\node [image,below=\padding]  (col2-row2) at (col2-row1.south) {\subfig{omniphotos/005_hohonet}};
	
	\node [image,below=\padding]  (col1-row3) at (col1-row2.south) {\subfig{omniphotos/002_unifuse}};
	\node [image,below=\padding]  (col2-row3) at (col2-row2.south) {\subfig{omniphotos/005_unifuse}};
	
	\node [image,below=\padding]  (col1-row4) at (col1-row3.south) {\subfig{omniphotos/002_360monodepth_poisson_midas3}};
	\node [image,below=\padding]  (col2-row4) at (col2-row3.south) {\subfig{omniphotos/005_360monodepth_poisson_midas3}};

	\node [rowlabel] at (col1-row1.west) {Input image};
	\node [rowlabel] at (col1-row2.west) {HoHoNet\MData \cite{SunSC2021}};
	\node [rowlabel] at (col1-row3.west) {UniFuse\MData \cite{JiangSZDH2021}};
	\node [rowlabel] at (col1-row4.west) {Ours\Mviii};

\end{tikzpicture}%
	\caption{\label{fig:omniphotos-comparison}%
		Estimated 360° disparity maps at 2048$\times$1024 for outdoor environments \cite{BerteYLR2020}.
		Our results are more consistent geometrically.
	}
\end{figure}
